CORA: Benchmarks, Baselines, and Metrics as a Platform for Continual Reinforcement Learning Agents

Progress in continual reinforcement learning has been limited due to several barriers to entry: missing code, high compute requirements, and a lack of suitable benchmarks. In this work, we present CORA, a platform for Continual Reinforcement Learning Agents that provides benchmarks, baselines, and metrics in a single code package. The benchmarks we provide are designed to evaluate different aspects of the continual RL challenge, such as catastrophic forgetting, plasticity, ability to generalize, and sample-efficient learning. Three of the benchmarks utilize video game environments (Atari, Procgen, NetHack). The fourth benchmark, CHORES, consists of four different task sequences in a visually realistic home simulator, drawn from a diverse set of task and scene parameters. To compare continual RL methods on these benchmarks, we prepare three metrics in CORA: Continual Evaluation, Isolated Forgetting, and Zero-Shot Forward Transfer. Finally, CORA includes a set of performant, open-source baselines of existing algorithms for researchers to use and expand on. We release CORA and hope that the continual RL community can benefit from our contributions, to accelerate the development of new continual RL algorithms.

==> (inline-0) <==
\begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline 
0-SpaceInvaders & \cellcolor{green!0} -- &
\cellcolor{red!15} 3.8 ± 0.3 & \cellcolor{green!0} -0.1 ± 0.2 & \cellcolor{green!1} -0.3 ± 0.3 & \cellcolor{red!4} 1.0 ± 0.4 & \cellcolor{green!1} -0.3 ± 0.3 & \cellcolor{red!3} 0.8 ± 0.1 \\
1-Krull & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!22} 5.6 ± 0.7 & \cellcolor{red!5} 1.4 ± 0.5 & \cellcolor{green!5} -1.4 ± 0.5 & \cellcolor{red!4} 1.0 ± 0.5 & \cellcolor{red!6} 1.7 ± 0.2 \\
2-BeamRider & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!25} 6.3 ± 0.2 & \cellcolor{red!8} 2.1 ± 0.3 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{red!11} 2.8 ± 0.1 \\
3-Hero & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!34} 8.5 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!17} 4.3 ± 0.1 \\
4-StarGunner & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!26} 6.7 ± 0.3 & \cellcolor{red!26} 6.7 ± 0.3 \\
5-MsPacman & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!15} 3.8 ± 0.3 & \cellcolor{red!10} 2.7 ± 0.4 & \cellcolor{red!10} 2.5 ± 0.2 & \cellcolor{red!10} 2.6 ± 0.1 & \cellcolor{red!6} 1.5 ± 0.2 & \cellcolor{red!9} 2.3 ± 0.1 \\
\hline
\end{tabular}
}
\subfloat[EWC]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{red!9} 2.3 ± 1.8 & \cellcolor{green!1} -0.3 ± 0.5 & \cellcolor{red!0} 0.0 ± 0.5 & \cellcolor{red!0} 0.1 ± 1.0 & \cellcolor{red!1} 0.4 ± 0.8 & \cellcolor{red!2} 0.5 ± 0.3 \\
1-Krull & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.6 ± 2.3 & \cellcolor{green!2} -0.5 ± 0.4 & \cellcolor{red!7} 1.9 ± 1.5 & \cellcolor{green!0} -0.1 ± 0.4 & \cellcolor{red!2} 0.5 ± 0.6 \\
2-BeamRider & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} -0.3 ± 0.1 & \cellcolor{red!4} 1.0 ± 0.7 & \cellcolor{green!2} -0.5 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 \\
3-Hero & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 \\
4-StarGunner & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} -0.3 ± 0.3 & \cellcolor{green!1} -0.3 ± 0.3 \\
5-MsPacman & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!9} 2.3 ± 1.8 & \cellcolor{red!0} 0.2 ± 1.1 & \cellcolor{green!1} -0.3 ± 0.1 & \cellcolor{red!3} 0.8 ± 0.6 & \cellcolor{green!0} -0.1 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.3 \\
\hline
\end{tabular}
}

\subfloat[Online EWC]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{red!23} 5.9 ± 0.6 & \cellcolor{green!2} -0.7 ± 0.6 & \cellcolor{red!1} 0.3 ± 0.4 & \cellcolor{red!2} 0.6 ± 0.5 & \cellcolor{green!0} -0.2 ± 0.4 & \cellcolor{red!4} 1.2 ± 0.1 \\
1-Krull & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!22} 5.7 ± 0.7 & \cellcolor{red!2} 0.5 ± 0.6 & \cellcolor{red!6} 1.6 ± 1.0 & \cellcolor{green!2} -0.5 ± 0.4 & \cellcolor{red!7} 1.8 ± 0.2 \\
2-BeamRider & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!10} 2.6 ± 0.4 & \cellcolor{red!2} 0.5 ± 0.2 & \cellcolor{red!2} 0.6 ± 0.2 & \cellcolor{red!4} 1.2 ± 0.1 \\
3-Hero & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!24} 6.0 ± 1.6 & \cellcolor{red!6} 1.7 ± 1.5 & \cellcolor{red!15} 3.9 ± 0.1 \\
4-StarGunner & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.1 \\
5-MsPacman & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!23} 5.9 ± 0.6 & \cellcolor{red!10} 2.5 ± 0.4 & \cellcolor{red!4} 1.1 ± 0.3 & \cellcolor{red!8} 2.2 ± 0.7 & \cellcolor{red!1} 0.3 ± 0.3 & \cellcolor{red!6} 1.6 ± 0.1 \\
\hline
\end{tabular}
}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{red!18} 4.6 ± 0.7 & \cellcolor{green!2} -0.7 ± 0.6 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{red!6} 1.6 ± 0.5 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{red!4} 1.0 ± 0.2 \\
1-Krull & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!19} 4.9 ± 0.4 & \cellcolor{red!0} 0.1 ± 0.5 & \cellcolor{red!1} 0.3 ± 0.9 & \cellcolor{red!0} 0.1 ± 0.5 & \cellcolor{red!5} 1.3 ± 0.1 \\
2-BeamRider & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!9} 2.4 ± 0.9 & \cellcolor{red!18} 4.5 ± 0.9 & \cellcolor{green!0} -0.1 ± 0.1 & \cellcolor{red!9} 2.3 ± 0.2 \\
3-Hero & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!20} 5.2 ± 0.6 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!10} 2.6 ± 0.3 \\
4-StarGunner & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!18} 4.7 ± 0.9 & \cellcolor{red!18} 4.7 ± 0.9 \\
5-MsPacman & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!18} 4.6 ± 0.7 & \cellcolor{red!8} 2.1 ± 0.3 & \cellcolor{red!2} 0.6 ± 0.3 & \cellcolor{red!11} 2.9 ± 0.5 & \cellcolor{red!3} 0.9 ± 0.2 & \cellcolor{red!7} 1.8 ± 0.1 \\
\hline
\end{tabular}
}

\subfloat[CLEAR]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{red!14} 3.6 ± 0.3 & \cellcolor{green!2} -0.7 ± 0.1 & \cellcolor{red!2} 0.5 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!2} 0.7 ± 0.1 \\
1-Krull & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!7} 1.9 ± 0.5 & \cellcolor{green!0} -0.1 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{red!2} 0.5 ± 0.1 \\
2-BeamRider & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!6} 1.6 ± 0.3 & \cellcolor{green!3} -0.8 ± 0.1 & \cellcolor{red!5} 1.3 ± 0.3 & \cellcolor{red!2} 0.7 ± 0.2 \\
3-Hero & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.2 ± 0.3 & \cellcolor{red!6} 1.7 ± 1.0 & \cellcolor{red!4} 1.0 ± 0.4 \\
4-StarGunner & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!5} 1.4 ± 0.3 & \cellcolor{red!5} 1.4 ± 0.3 \\
5-MsPacman & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!14} 3.6 ± 0.3 & \cellcolor{red!2} 0.6 ± 0.3 & \cellcolor{red!2} 0.7 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.1 & \cellcolor{red!4} 1.0 ± 0.3 & \cellcolor{red!2} 0.7 ± 0.1 \\
\hline
\end{tabular}
\begin{tabular}{|l|lllllH|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Krull & \cellcolor{green!0} 0.1 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.0 \\
2-BeamRider & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
3-Hero & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
4-StarGunner & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
5-MsPacman & \cellcolor{green!2} 0.6 ± 0.2 & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!2} 0.7 ± 0.3 & \cellcolor{red!3} -0.8 ± 0.4 & \cellcolor{green!0} 0.2 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.0 \\
\hline
\end{tabular}
}
\subfloat[EWC]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Krull & \cellcolor{green!7} 1.9 ± 1.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!7} 1.9 ± 1.2 \\
2-BeamRider & \cellcolor{green!0} 0.2 ± 2.0 & \cellcolor{red!10} -2.7 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!5} -1.3 ± 1.4 \\
3-Hero & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
4-StarGunner & \cellcolor{green!13} 3.3 ± 1.2 & \cellcolor{red!6} -1.7 ± 2.0 & \cellcolor{red!0} -0.1 ± 1.1 & \cellcolor{green!1} 0.3 ± 0.6 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.5 \\
5-MsPacman & \cellcolor{green!6} 1.6 ± 0.5 & \cellcolor{red!5} -1.4 ± 0.4 & \cellcolor{green!3} 0.8 ± 0.7 & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{green!0} 0.1 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{green!5} 1.4 ± 0.4 & \cellcolor{red!6} -1.5 ± 0.4 & \cellcolor{green!0} 0.2 ± 0.6 & \cellcolor{green!0} 0.1 ± 0.3 & \cellcolor{green!0} 0.1 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.2 \\
\hline
\end{tabular}
}

\subfloat[Online EWC]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Krull & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.2 \\
2-BeamRider & \cellcolor{green!0} 0.1 ± 0.5 & \cellcolor{red!2} -0.7 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} -0.3 ± 0.2 \\
3-Hero & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{red!1} -0.3 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
4-StarGunner & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
5-MsPacman & \cellcolor{green!3} 0.8 ± 0.3 & \cellcolor{red!3} -0.9 ± 0.4 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{green!1} 0.4 ± 0.3 & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{red!2} -0.5 ± 0.1 & \cellcolor{green!0} 0.1 ± 0.0 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
\end{tabular}
}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Krull & \cellcolor{green!1} 0.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.3 \\
2-BeamRider & \cellcolor{green!1} 0.3 ± 0.3 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.1 \\
3-Hero & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
4-StarGunner & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
5-MsPacman & \cellcolor{red!2} -0.7 ± 0.5 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{green!6} 1.6 ± 0.4 & \cellcolor{red!4} -1.0 ± 0.4 & \cellcolor{red!2} -0.6 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{green!2} 0.5 ± 0.1 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{red!2} -0.6 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.1 \\
\hline
\end{tabular}
}

\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-SpaceInvaders & 1-Krull & 2-BeamRider & 3-Hero & 4-StarGunner & 5-MsPacman & Avg ± SEM \\
\hline
0-SpaceInvaders & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Krull & \cellcolor{green!1} 0.3 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.3 ± 0.3 \\
2-BeamRider & \cellcolor{red!1} -0.3 ± 0.3 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.2 \\
3-Hero & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} 0.1 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
4-StarGunner & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
5-MsPacman & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{red!1} -0.3 ± 0.2 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.3 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
\hline
\end{tabular}
\begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{red!10} 2.6 ± 0.2 & \cellcolor{green!4} -1.2 ± 0.2 & \cellcolor{red!5} 1.4 ± 0.2 & \cellcolor{green!2} -0.7 ± 0.1 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{red!2} 0.5 ± 0.0 \\
1-Dodgeball & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!21} 5.4 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{red!3} 0.8 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!6} 1.5 ± 0.1 \\
2-Ninja & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!24} 6.2 ± 0.2 & \cellcolor{green!3} -0.9 ± 0.2 & \cellcolor{red!2} 0.6 ± 0.1 & \cellcolor{red!8} 2.0 ± 0.1 \\
3-Starpilot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!4} 1.1 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.0 & \cellcolor{red!2} 0.6 ± 0.0 \\
4-Bigfish & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!7} 1.9 ± 0.2 & \cellcolor{red!7} 1.9 ± 0.2 \\
5-Fruitbot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!10} 2.6 ± 0.2 & \cellcolor{red!8} 2.1 ± 0.1 & \cellcolor{red!10} 2.5 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!2} 0.6 ± 0.1 & \cellcolor{red!4} 1.2 ± 0.0 \\
\hline
\end{tabular}
}
\subfloat[EWC]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{red!4} 1.2 ± 0.1 & \cellcolor{green!2} -0.6 ± 0.1 & \cellcolor{red!2} 0.7 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -0.1 ± 0.0 & \cellcolor{red!0} 0.2 ± 0.0 \\
1-Dodgeball & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!20} 5.1 ± 0.4 & \cellcolor{green!2} -0.5 ± 0.3 & \cellcolor{red!3} 0.9 ± 0.3 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{red!5} 1.4 ± 0.1 \\
2-Ninja & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!17} 4.3 ± 0.3 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{green!0} -0.2 ± 0.1 & \cellcolor{red!5} 1.4 ± 0.1 \\
3-Starpilot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} -0.5 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.1 \\
4-Bigfish & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 \\
5-Fruitbot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!4} 1.2 ± 0.1 & \cellcolor{red!8} 2.2 ± 0.2 & \cellcolor{red!6} 1.5 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{red!2} 0.7 ± 0.0 \\
\hline
\end{tabular}
}

\subfloat[Online EWC]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{red!18} 4.6 ± 0.2 & \cellcolor{green!13} -3.3 ± 0.3 & \cellcolor{red!13} 3.4 ± 0.3 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{green!3} -0.8 ± 0.3 & \cellcolor{red!2} 0.7 ± 0.1 \\
1-Dodgeball & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!24} 6.1 ± 0.3 & \cellcolor{green!3} -0.8 ± 0.2 & \cellcolor{red!4} 1.0 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!6} 1.6 ± 0.1 \\
2-Ninja & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!18} 4.7 ± 0.3 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{red!5} 1.4 ± 0.1 \\
3-Starpilot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.2 & \cellcolor{red!5} 1.4 ± 0.1 & \cellcolor{red!3} 0.9 ± 0.1 \\
4-Bigfish & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.1 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.2 \\
5-Fruitbot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!18} 4.6 ± 0.2 & \cellcolor{red!5} 1.4 ± 0.2 & \cellcolor{red!9} 2.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!4} 1.1 ± 0.0 \\
\hline
\end{tabular}
}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.3 & \cellcolor{red!4} 1.0 ± 0.5 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!4} 1.1 ± 0.4 & \cellcolor{green!2} -0.5 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.1 \\
1-Dodgeball & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!12} 3.0 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!1} 0.4 ± 0.2 & \cellcolor{red!2} 0.7 ± 0.1 \\
2-Ninja & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} -0.6 ± 0.1 & \cellcolor{red!8} 2.2 ± 0.3 & \cellcolor{green!0} -0.1 ± 0.0 & \cellcolor{red!2} 0.5 ± 0.1 \\
3-Starpilot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{red!6} 1.7 ± 0.2 & \cellcolor{red!2} 0.5 ± 0.1 \\
4-Bigfish & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 \\
5-Fruitbot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.3 & \cellcolor{red!1} 0.4 ± 0.2 & \cellcolor{red!2} 0.6 ± 0.1 & \cellcolor{red!2} 0.6 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{red!2} 0.5 ± 0.0 \\
\hline
\end{tabular}
}

\subfloat[CLEAR]{ 
 \begin{tabular}{|l|Hlllll|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!3} 0.9 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.0 \\
1-Dodgeball & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.1 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.0 \\
2-Ninja & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{green!2} -0.5 ± 0.4 & \cellcolor{red!2} 0.6 ± 0.3 & \cellcolor{red!0} 0.0 ± 0.1 \\
3-Starpilot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!6} -1.6 ± 0.1 & \cellcolor{green!1} -0.4 ± 0.1 & \cellcolor{green!4} -1.0 ± 0.0 \\
4-Bigfish & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 \\
5-Fruitbot & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!1} 0.4 ± 0.1 & \cellcolor{green!2} -0.5 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
\end{tabular}
\begin{tabular}{|l|lllllH|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Dodgeball & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
2-Ninja & \cellcolor{green!12} 3.0 ± 0.8 & \cellcolor{red!16} -4.2 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} -0.6 ± 0.3 \\
3-Starpilot & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{green!1} 0.3 ± 0.0 & \cellcolor{red!1} -0.3 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
4-Bigfish & \cellcolor{green!4} 1.1 ± 0.4 & \cellcolor{red!8} -2.0 ± 0.2 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.1 \\
5-Fruitbot & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.0 & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{green!1} 0.3 ± 0.0 & \cellcolor{red!1} -0.3 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!3} 0.8 ± 0.2 & \cellcolor{red!6} -1.5 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!1} -0.3 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.0 \\
\hline
\end{tabular}
}
\subfloat[EWC]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Dodgeball & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} -0.4 ± 0.3 \\
2-Ninja & \cellcolor{green!9} 2.3 ± 0.7 & \cellcolor{red!13} -3.3 ± 0.4 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} -0.5 ± 0.2 \\
3-Starpilot & \cellcolor{red!5} -1.3 ± 0.4 & \cellcolor{green!14} 3.5 ± 0.2 & \cellcolor{red!12} -3.1 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} -0.3 ± 0.2 \\
4-Bigfish & \cellcolor{green!15} 3.8 ± 0.6 & \cellcolor{red!17} -4.3 ± 0.4 & \cellcolor{green!6} 1.6 ± 0.4 & \cellcolor{red!6} -1.5 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.1 \\
5-Fruitbot & \cellcolor{red!0} -0.1 ± 0.6 & \cellcolor{red!8} -2.1 ± 0.3 & \cellcolor{green!6} 1.6 ± 0.2 & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{green!3} 0.9 ± 0.2 & \cellcolor{red!6} -1.5 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{red!4} -1.0 ± 0.3 & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.1 \\
\hline
\end{tabular}
}

\subfloat[Online EWC]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Dodgeball & \cellcolor{red!2} -0.6 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} -0.6 ± 0.5 \\
2-Ninja & \cellcolor{green!18} 4.5 ± 0.5 & \cellcolor{red!17} -4.3 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
3-Starpilot & \cellcolor{red!2} -0.7 ± 0.2 & \cellcolor{green!8} 2.2 ± 0.0 & \cellcolor{red!8} -2.1 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.1 \\
4-Bigfish & \cellcolor{green!7} 1.8 ± 0.7 & \cellcolor{red!10} -2.7 ± 0.3 & \cellcolor{green!4} 1.1 ± 0.1 & \cellcolor{red!3} -0.8 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.1 \\
5-Fruitbot & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.0 & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!4} 1.1 ± 0.2 & \cellcolor{red!5} -1.3 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.0 & \cellcolor{red!2} -0.5 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.1 \\
\hline
\end{tabular}
}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Dodgeball & \cellcolor{red!2} -0.7 ± 0.4 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} -0.7 ± 0.4 \\
2-Ninja & \cellcolor{green!6} 1.6 ± 0.5 & \cellcolor{red!1} -0.3 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} 0.7 ± 0.2 \\
3-Starpilot & \cellcolor{red!3} -0.9 ± 0.3 & \cellcolor{green!3} 0.8 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.2 \\
4-Bigfish & \cellcolor{green!5} 1.4 ± 0.4 & \cellcolor{red!2} -0.7 ± 0.3 & \cellcolor{red!2} -0.7 ± 0.4 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
5-Fruitbot & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!1} -0.3 ± 0.1 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
\hline
\end{tabular}
}

\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lllllH|l|}
\hline
 & 0-Climber & 1-Dodgeball & 2-Ninja & 3-Starpilot & 4-Bigfish & 5-Fruitbot & Avg ± SEM \\
\hline
0-Climber & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-Dodgeball & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.2 ± 0.1 \\
2-Ninja & \cellcolor{green!12} 3.2 ± 0.5 & \cellcolor{red!13} -3.3 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.2 \\
3-Starpilot & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{green!0} 0.1 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
4-Bigfish & \cellcolor{green!2} 0.6 ± 0.5 & \cellcolor{red!4} -1.2 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.1 \\
5-Fruitbot & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!2} 0.7 ± 0.1 & \cellcolor{red!4} -1.1 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.0 \\
\hline
\end{tabular}
\begin{tabular}{|l|Hllllllllllllll|l|}
\hline
 & 0-R-Ran.. & 1-R-Dar.. & 2-R-Mon.. & 3-R-Tra.. & 4-R-Ult.. & 5-Cor.. & 6-Cor.. & 7-KeyR & 8-KeyR-.. & 9-River-Na.. & 10-River-M.. & 11-River-L.. & 12-HnS.. & 13-HnS.. & 14-Corrido.. & Avg ± SEM \\
\hline
0-R-Ran.. & \cellcolor{green!0} -- & \cellcolor{green!1} -0.3 ± 0.3 & \cellcolor{green!2} -0.5 ± 0.1 & \cellcolor{green!1} -0.4 ± 0.4 & \cellcolor{red!0} 0.0 ± 0.3 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{red!9} 2.3 ± 0.4 & \cellcolor{red!5} 1.4 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.1 & \cellcolor{green!0} -0.2 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!4} 1.0 ± 0.5 & \cellcolor{green!7} -1.8 ± 0.5 & \cellcolor{green!2} -0.6 ± 0.4 & \cellcolor{red!9} 2.4 ± 0.5 & \cellcolor{red!0} 0.2 ± 0.1 \\
1-R-Dar.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!3} -0.8 ± 0.2 & \cellcolor{red!6} 1.6 ± 0.5 & \cellcolor{green!5} -1.3 ± 0.5 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{red!10} 2.5 ± 0.4 & \cellcolor{red!0} 0.2 ± 0.3 & \cellcolor{green!2} -0.5 ± 0.6 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.4 & \cellcolor{red!2} 0.6 ± 0.2 & \cellcolor{green!6} -1.6 ± 0.6 & \cellcolor{green!4} -1.0 ± 0.4 & \cellcolor{red!7} 1.9 ± 0.5 & \cellcolor{red!0} 0.2 ± 0.0 \\
2-R-Mon.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!12} 3.2 ± 0.4 & \cellcolor{red!7} 1.9 ± 0.4 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.4 & \cellcolor{red!5} 1.4 ± 0.6 & \cellcolor{green!8} -2.2 ± 0.5 & \cellcolor{green!7} -1.8 ± 0.7 & \cellcolor{red!10} 2.6 ± 0.7 & \cellcolor{red!1} 0.3 ± 0.1 \\
3-R-Tra.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.3 & \cellcolor{green!1} -0.3 ± 0.3 & \cellcolor{red!10} 2.6 ± 0.4 & \cellcolor{red!6} 1.7 ± 0.4 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{green!2} -0.5 ± 0.4 & \cellcolor{green!2} -0.5 ± 0.3 & \cellcolor{red!5} 1.4 ± 0.5 & \cellcolor{green!5} -1.3 ± 0.3 & \cellcolor{green!0} -0.1 ± 0.4 & \cellcolor{red!8} 2.2 ± 0.5 & \cellcolor{red!2} 0.5 ± 0.1 \\
4-R-Ult.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} 0.4 ± 0.5 & \cellcolor{red!17} 4.4 ± 0.8 & \cellcolor{green!1} -0.3 ± 0.6 & \cellcolor{green!5} -1.3 ± 0.6 & \cellcolor{red!0} 0.2 ± 0.4 & \cellcolor{red!2} 0.6 ± 0.5 & \cellcolor{red!2} 0.7 ± 0.5 & \cellcolor{green!5} -1.3 ± 0.4 & \cellcolor{green!4} -1.0 ± 0.7 & \cellcolor{red!6} 1.7 ± 0.4 & \cellcolor{red!1} 0.4 ± 0.1 \\
5-Cor.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} 0.3 ± 0.4 & \cellcolor{red!9} 2.3 ± 0.2 & \cellcolor{red!3} 0.8 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{green!2} -0.5 ± 0.2 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.3 & \cellcolor{red!1} 0.3 ± 0.1 \\
6-Cor.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!9} 2.3 ± 0.2 & \cellcolor{red!3} 0.9 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!1} 0.4 ± 0.1 & \cellcolor{green!2} -0.7 ± 0.2 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.4 & \cellcolor{red!1} 0.3 ± 0.1 \\
7-KeyR & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} -0.3 ± 0.2 & \cellcolor{green!3} -0.9 ± 0.3 & \cellcolor{red!3} 0.9 ± 0.3 & \cellcolor{red!5} 1.4 ± 0.2 & \cellcolor{red!2} 0.6 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!1} 0.3 ± 0.0 \\
8-KeyR-.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} 0.4 ± 0.3 & \cellcolor{red!4} 1.0 ± 0.2 & \cellcolor{red!2} 0.6 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!1} 0.4 ± 0.1 \\
9-River-Na.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!18} -4.7 ± 1.1 & \cellcolor{green!9} -2.4 ± 0.5 & \cellcolor{red!10} 2.6 ± 0.7 & \cellcolor{red!8} 2.2 ± 0.5 & \cellcolor{red!3} 0.9 ± 0.3 & \cellcolor{green!1} -0.3 ± 0.1 \\
10-River-M.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!6} -1.5 ± 0.4 & \cellcolor{red!2} 0.6 ± 0.6 & \cellcolor{red!6} 1.6 ± 0.4 & \cellcolor{green!0} -0.1 ± 0.5 & \cellcolor{red!0} 0.2 ± 0.2 \\
11-River-L.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.6 & \cellcolor{red!6} 1.6 ± 0.4 & \cellcolor{green!0} -0.1 ± 0.5 & \cellcolor{red!2} 0.7 ± 0.2 \\
12-HnS.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!16} -4.0 ± 1.0 & \cellcolor{red!14} 3.7 ± 0.7 & \cellcolor{green!0} -0.1 ± 0.4 \\
13-HnS.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!15} 3.9 ± 0.7 & \cellcolor{red!15} 3.9 ± 0.7 \\
14-Corrido.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{green!1} -0.3 ± 0.3 & \cellcolor{green!2} -0.7 ± 0.1 & \cellcolor{red!1} 0.3 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{red!10} 2.5 ± 0.4 & \cellcolor{red!5} 1.4 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{green!1} -0.3 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.1 & \cellcolor{green!1} -0.3 ± 0.2 & \cellcolor{red!5} 1.4 ± 0.3 & \cellcolor{red!1} 0.3 ± 0.0 \\
\hline
\end{tabular}
}

\subfloat[CLEAR]{ 
 \begin{tabular}{|l|Hllllllllllllll|l|}
\hline
 & 0-R-Ran.. & 1-R-Dar.. & 2-R-Mon.. & 3-R-Tra.. & 4-R-Ult.. & 5-Cor.. & 6-Cor.. & 7-KeyR & 8-KeyR-.. & 9-River-Na.. & 10-River-M.. & 11-River-L.. & 12-HnS.. & 13-HnS.. & 14-Corrido.. & Avg ± SEM \\
\hline
0-R-Ran.. & \cellcolor{green!0} -- & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.2 & \cellcolor{green!2} -0.6 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.3 & \cellcolor{red!1} 0.4 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{red!3} 0.9 ± 0.4 & \cellcolor{red!5} 1.3 ± 0.5 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{green!2} -0.5 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{red!2} 0.5 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.0 \\
1-R-Dar.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!10} -2.7 ± 0.3 & \cellcolor{green!2} -0.5 ± 0.3 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{green!2} -0.6 ± 0.4 & \cellcolor{green!4} -1.2 ± 0.4 & \cellcolor{green!0} -0.2 ± 0.4 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!6} 1.5 ± 0.4 & \cellcolor{red!6} 1.5 ± 0.6 & \cellcolor{green!2} -0.5 ± 0.4 & \cellcolor{green!0} -0.2 ± 0.1 \\
2-R-Mon.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{green!1} -0.3 ± 0.2 & \cellcolor{green!2} -0.5 ± 0.3 & \cellcolor{red!0} 0.0 ± 0.3 & \cellcolor{red!1} 0.3 ± 0.3 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!4} 1.0 ± 0.4 & \cellcolor{red!5} 1.3 ± 0.5 & \cellcolor{red!2} 0.5 ± 0.2 & \cellcolor{green!3} -0.8 ± 0.2 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{red!4} 1.1 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.1 \\
3-R-Tra.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{green!2} -0.6 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.4 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{red!3} 0.9 ± 0.4 & \cellcolor{red!4} 1.1 ± 0.5 & \cellcolor{red!2} 0.5 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.2 & \cellcolor{red!2} 0.5 ± 0.4 & \cellcolor{red!3} 0.8 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.1 \\
4-R-Ult.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!4} -1.1 ± 0.2 & \cellcolor{green!3} -0.8 ± 0.3 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.3 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!4} 1.1 ± 0.3 & \cellcolor{red!7} 1.9 ± 0.4 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 \\
5-Cor.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.1 ± 0.2 & \cellcolor{red!2} 0.6 ± 0.1 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{green!1} -0.3 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{red!3} 0.8 ± 0.3 & \cellcolor{red!3} 0.9 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.0 \\
6-Cor.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.1 & \cellcolor{green!1} -0.3 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.2 & \cellcolor{red!3} 0.9 ± 0.4 & \cellcolor{red!3} 0.9 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.0 \\
7-KeyR & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!1} 0.3 ± 0.3 & \cellcolor{red!1} 0.4 ± 0.1 & \cellcolor{red!1} 0.4 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{green!0} -0.2 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.3 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.1 ± 0.1 \\
8-KeyR-.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.7 ± 0.2 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.2 ± 0.0 \\
9-River-Na.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!6} -1.5 ± 0.3 & \cellcolor{green!3} -0.8 ± 0.2 & \cellcolor{red!3} 0.8 ± 0.2 & \cellcolor{red!4} 1.1 ± 0.2 & \cellcolor{red!1} 0.4 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.1 \\
10-River-M.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.1 ± 0.4 & \cellcolor{red!0} 0.2 ± 0.4 & \cellcolor{red!2} 0.7 ± 0.1 & \cellcolor{red!3} 0.8 ± 0.1 & \cellcolor{red!2} 0.5 ± 0.2 \\
11-River-L.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.2 ± 0.3 & \cellcolor{red!3} 0.9 ± 0.1 & \cellcolor{red!2} 0.7 ± 0.1 & \cellcolor{red!2} 0.6 ± 0.1 \\
12-HnS.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!20} -5.2 ± 0.4 & \cellcolor{red!10} 2.6 ± 0.7 & \cellcolor{green!5} -1.3 ± 0.4 \\
13-HnS.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!10} 2.5 ± 0.5 & \cellcolor{red!10} 2.5 ± 0.5 \\
14-Corrido.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{green!6} -1.7 ± 0.2 & \cellcolor{green!2} -0.5 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{green!2} -0.7 ± 0.2 & \cellcolor{green!1} -0.4 ± 0.2 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.1 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!1} 0.3 ± 0.1 & \cellcolor{red!3} 0.8 ± 0.1 & \cellcolor{red!0} 0.1 ± 0.0 \\
\hline
\end{tabular}
\begin{tabular}{|l|llllllllllllllH|l|}
\hline
 & 0-R-Ran.. & 1-R-Dar.. & 2-R-Mon.. & 3-R-Tra.. & 4-R-Ult.. & 5-Cor.. & 6-Cor.. & 7-KeyR & 8-KeyR-.. & 9-River-Na.. & 10-River-M.. & 11-River-L.. & 12-HideNSe.. & 13-HideNSe.. & 14-Corrido.. & Avg ± SEM \\
\hline
0-R-Ran.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-R-Dar.. & \cellcolor{green!16} 4.0 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!16} 4.0 ± 0.3 \\
2-R-Mon.. & \cellcolor{green!34} 8.6 ± 1.1 & \cellcolor{green!0} 0.2 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!17} 4.4 ± 0.5 \\
3-R-Tra.. & \cellcolor{green!30} 7.5 ± 0.9 & \cellcolor{green!3} 0.9 ± 0.4 & \cellcolor{green!4} 1.2 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!12} 3.2 ± 0.4 \\
4-R-Ult.. & \cellcolor{green!23} 5.8 ± 0.4 & \cellcolor{green!12} 3.0 ± 0.6 & \cellcolor{green!4} 1.1 ± 0.4 & \cellcolor{red!8} -2.2 ± 0.7 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!7} 1.9 ± 0.2 \\
5-Cor.. & \cellcolor{green!12} 3.2 ± 0.7 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{green!1} 0.4 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.4 & \cellcolor{red!1} -0.4 ± 0.4 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} 0.7 ± 0.1 \\
6-Cor.. & \cellcolor{green!12} 3.2 ± 0.7 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{green!2} 0.5 ± 0.3 & \cellcolor{green!0} 0.2 ± 0.4 & \cellcolor{red!2} -0.5 ± 0.4 & \cellcolor{green!5} 1.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!3} 0.8 ± 0.0 \\
7-KeyR & \cellcolor{green!4} 1.1 ± 0.4 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{green!5} 1.3 ± 0.4 & \cellcolor{green!3} 0.9 ± 0.5 & \cellcolor{red!0} -0.2 ± 0.5 & \cellcolor{green!9} 2.3 ± 0.4 & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!3} 0.8 ± 0.0 \\
8-KeyR-.. & \cellcolor{green!12} 3.1 ± 0.8 & \cellcolor{red!4} -1.0 ± 0.5 & \cellcolor{green!2} 0.5 ± 0.4 & \cellcolor{green!6} 1.5 ± 0.5 & \cellcolor{red!5} -1.3 ± 0.4 & \cellcolor{green!4} 1.2 ± 0.3 & \cellcolor{red!0} -0.1 ± 0.3 & \cellcolor{red!8} -2.1 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.0 \\
9-River-Na.. & \cellcolor{green!25} 6.4 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{green!1} 0.4 ± 0.3 & \cellcolor{red!2} -0.5 ± 0.3 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{red!8} -2.0 ± 0.2 & \cellcolor{red!2} -0.7 ± 0.4 & \cellcolor{green!1} 0.4 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.0 \\
10-River-M.. & \cellcolor{green!28} 7.2 ± 0.3 & \cellcolor{red!1} -0.3 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!2} 0.5 ± 0.3 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{red!2} -0.6 ± 0.2 & \cellcolor{red!7} -1.8 ± 0.2 & \cellcolor{red!4} -1.0 ± 0.4 & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.4 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.3 ± 0.0 \\
11-River-L.. & \cellcolor{green!28} 7.1 ± 0.4 & \cellcolor{red!1} -0.3 ± 0.3 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!2} 0.5 ± 0.3 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{red!3} -0.8 ± 0.3 & \cellcolor{red!7} -1.9 ± 0.2 & \cellcolor{red!4} -1.0 ± 0.4 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{green!0} 0.1 ± 0.4 & \cellcolor{green!6} 1.5 ± 0.6 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.1 \\
12-HideNSe.. & \cellcolor{green!18} 4.7 ± 0.6 & \cellcolor{red!6} -1.5 ± 0.2 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{green!4} 1.2 ± 0.2 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{red!2} -0.7 ± 0.2 & \cellcolor{red!2} -0.6 ± 0.3 & \cellcolor{red!0} -0.0 ± 0.3 & \cellcolor{green!2} 0.7 ± 0.4 & \cellcolor{red!0} -0.2 ± 0.3 & \cellcolor{red!0} -0.1 ± 0.4 & \cellcolor{red!0} -0.2 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
13-HideNSe.. & \cellcolor{green!21} 5.4 ± 0.3 & \cellcolor{red!6} -1.5 ± 0.2 & \cellcolor{red!2} -0.7 ± 0.2 & \cellcolor{green!4} 1.2 ± 0.2 & \cellcolor{red!3} -0.9 ± 0.2 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.3 & \cellcolor{green!0} 0.2 ± 0.4 & \cellcolor{green!2} 0.7 ± 0.5 & \cellcolor{red!0} -0.2 ± 0.4 & \cellcolor{red!0} -0.1 ± 0.4 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!20} 5.2 ± 0.9 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} 0.6 ± 0.1 \\
14-Corrido.. & \cellcolor{green!17} 4.4 ± 0.9 & \cellcolor{red!6} -1.5 ± 0.3 & \cellcolor{red!0} -0.0 ± 0.3 & \cellcolor{green!5} 1.4 ± 0.4 & \cellcolor{red!6} -1.5 ± 0.3 & \cellcolor{green!0} 0.2 ± 0.3 & \cellcolor{red!0} 0.0 ± 0.4 & \cellcolor{red!0} -0.1 ± 0.6 & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{red!3} -0.9 ± 0.7 & \cellcolor{red!3} -0.9 ± 0.2 & \cellcolor{red!2} -0.7 ± 0.4 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!20} 5.1 ± 0.2 & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{green!2} 0.5 ± 0.3 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{red!3} -0.9 ± 0.2 & \cellcolor{red!2} -0.7 ± 0.3 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{red!0} -0.2 ± 0.3 & \cellcolor{green!0} 0.1 ± 0.3 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!10} 2.7 ± 0.5 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!2} 0.6 ± 0.0 \\
\hline
\end{tabular}
}

\subfloat[CLEAR]{ 
 \begin{tabular}{|l|llllllllllllllH|l|}
\hline
 & 0-R-Ran.. & 1-R-Dar.. & 2-R-Mon.. & 3-R-Tra.. & 4-R-Ult.. & 5-Cor.. & 6-Cor.. & 7-KeyR & 8-KeyR-.. & 9-River-Na.. & 10-River-M.. & 11-River-L.. & 12-HideNSe.. & 13-HideNSe.. & 14-Corrido.. & Avg ± SEM \\
\hline
0-R-Ran.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
1-R-Dar.. & \cellcolor{green!10} 2.5 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!10} 2.5 ± 0.5 \\
2-R-Mon.. & \cellcolor{green!28} 7.1 ± 0.6 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!14} 3.6 ± 0.4 \\
3-R-Tra.. & \cellcolor{green!28} 7.0 ± 0.8 & \cellcolor{green!2} 0.7 ± 0.2 & \cellcolor{green!3} 0.9 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!11} 2.9 ± 0.3 \\
4-R-Ult.. & \cellcolor{green!8} 2.1 ± 0.4 & \cellcolor{green!9} 2.3 ± 0.2 & \cellcolor{green!10} 2.7 ± 0.3 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!7} 1.8 ± 0.2 \\
5-Cor.. & \cellcolor{green!6} 1.5 ± 0.5 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!3} 0.8 ± 0.2 & \cellcolor{green!0} 0.1 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.1 \\
6-Cor.. & \cellcolor{green!6} 1.6 ± 0.5 & \cellcolor{green!0} 0.1 ± 0.2 & \cellcolor{green!3} 0.9 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{red!2} -0.6 ± 0.2 & \cellcolor{green!3} 0.9 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} 0.5 ± 0.1 \\
7-KeyR & \cellcolor{green!5} 1.3 ± 0.6 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{green!4} 1.0 ± 0.4 & \cellcolor{green!0} 0.1 ± 0.2 & \cellcolor{red!3} -0.9 ± 0.3 & \cellcolor{green!6} 1.5 ± 0.3 & \cellcolor{green!2} 0.6 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} 0.5 ± 0.1 \\
8-KeyR-.. & \cellcolor{green!8} 2.2 ± 0.8 & \cellcolor{red!3} -0.9 ± 0.4 & \cellcolor{red!4} -1.0 ± 0.4 & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.0 \\
9-River-Na.. & \cellcolor{green!10} 2.5 ± 1.5 & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{green!1} 0.4 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.3 ± 0.2 \\
10-River-M.. & \cellcolor{green!12} 3.0 ± 1.5 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{red!1} -0.3 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{red!2} -0.7 ± 0.2 & \cellcolor{green!0} 0.1 ± 0.3 & \cellcolor{green!2} 0.5 ± 0.3 & \cellcolor{red!1} -0.4 ± 0.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.2 \\
11-River-L.. & \cellcolor{green!11} 2.8 ± 1.3 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{red!1} -0.3 ± 0.2 & \cellcolor{red!1} -0.3 ± 0.1 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{green!1} 0.4 ± 0.3 & \cellcolor{red!1} -0.3 ± 0.3 & \cellcolor{red!2} -0.5 ± 0.4 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
12-HideNSe.. & \cellcolor{green!10} 2.6 ± 0.6 & \cellcolor{red!2} -0.7 ± 0.2 & \cellcolor{red!3} -0.8 ± 0.2 & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!2} 0.6 ± 0.2 & \cellcolor{green!1} 0.4 ± 0.2 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
13-HideNSe.. & \cellcolor{green!9} 2.3 ± 0.7 & \cellcolor{red!2} -0.6 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.2 & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{green!2} 0.5 ± 0.2 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{green!15} 3.9 ± 0.5 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.1 \\
14-Corrido.. & \cellcolor{green!3} 0.8 ± 0.5 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} 0.1 ± 0.0 & \cellcolor{green!3} 0.8 ± 0.1 & \cellcolor{green!5} 1.3 ± 0.3 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!3} -0.9 ± 0.3 & \cellcolor{red!1} -0.4 ± 0.2 & \cellcolor{red!0} -0.0 ± 0.2 & \cellcolor{red!1} -0.3 ± 0.2 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{green!11} 2.8 ± 0.5 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!1} -0.3 ± 0.1 & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.1 & \cellcolor{green!1} 0.4 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{red!0} -0.2 ± 0.1 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!7} 1.8 ± 0.3 & \cellcolor{red!2} -0.5 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!2} 0.5 ± 0.1 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & R402 & R419 & R423 & Avg ± SEM \\
\hline
R402 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!5} 1.4 ± 1.4 & \cellcolor{red!2} 0.7 ± 0.7 \\
R419 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!13} -3.3 ± 3.3 & \cellcolor{green!13} -3.3 ± 3.3 \\
R423 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!4} -1.0 ± 1.0 & \cellcolor{green!2} -0.6 ± 0.6 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R402 & R419 & R423 & Avg ± SEM \\
\hline
R402 & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 \\
R419 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 \\
R423 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R402 & R419 & R423 & Avg ± SEM \\
\hline
R402 & \cellcolor{green!0} -- & \cellcolor{red!16} 4.1 ± 2.4 & \cellcolor{green!24} -6.1 ± 3.1 & \cellcolor{green!4} -1.0 ± 1.0 \\
R419 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!12} -3.1 ± 3.1 & \cellcolor{green!12} -3.1 ± 3.1 \\
R423 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!16} 4.1 ± 2.4 & \cellcolor{green!18} -4.6 ± 2.8 & \cellcolor{green!6} -1.7 ± 1.7 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & Hang TP & Counter & Cabinet & Avg ± SEM \\
\hline
Hang TP & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.0 \\
Counter & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!25} 6.3 ± 4.3 & \cellcolor{red!25} 6.3 ± 4.3 \\
Cabinet & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!12} 3.1 ± 2.2 & \cellcolor{red!8} 2.1 ± 1.4 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Hang TP & Counter & Cabinet & Avg ± SEM \\
\hline
Hang TP & \cellcolor{green!0} -- & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{green!13} -3.3 ± 3.2 & \cellcolor{green!6} -1.6 ± 1.6 \\
Counter & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!14} -3.5 ± 3.3 & \cellcolor{green!14} -3.5 ± 3.3 \\
Cabinet & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!0} 0.1 ± 0.1 & \cellcolor{green!13} -3.4 ± 3.2 & \cellcolor{green!8} -2.2 ± 2.2 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Hang TP & Counter & Cabinet & Avg ± SEM \\
\hline
Hang TP & \cellcolor{green!0} -- & \cellcolor{red!19} 4.8 ± 0.4 & \cellcolor{red!1} 0.3 ± 0.2 & \cellcolor{red!10} 2.5 ± 0.3 \\
Counter & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!2} -0.5 ± 0.5 & \cellcolor{green!2} -0.5 ± 0.5 \\
Cabinet & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!19} 4.8 ± 0.4 & \cellcolor{green!0} -0.1 ± 0.2 & \cellcolor{red!6} 1.5 ± 0.2 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & Fork & Knife & Spoon & Avg ± SEM \\
\hline
Fork & \cellcolor{green!0} -- & \cellcolor{red!13} 3.4 ± 3.0 & \cellcolor{green!12} -3.2 ± 3.2 & \cellcolor{red!0} 0.1 ± 0.1 \\
Knife & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!12} -3.2 ± 3.2 & \cellcolor{green!12} -3.2 ± 3.2 \\
Spoon & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!13} 3.4 ± 3.0 & \cellcolor{green!12} -3.2 ± 3.2 & \cellcolor{green!4} -1.0 ± 1.1 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Fork & Knife & Spoon & Avg ± SEM \\
\hline
Fork & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!12} 3.1 ± 3.1 & \cellcolor{red!6} 1.5 ± 1.5 \\
Knife & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!12} 3.0 ± 3.0 & \cellcolor{red!12} 3.0 ± 3.0 \\
Spoon & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 & \cellcolor{red!12} 3.0 ± 3.0 & \cellcolor{red!8} 2.0 ± 2.0 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Fork & Knife & Spoon & Avg ± SEM \\
\hline
Fork & \cellcolor{green!0} -- & \cellcolor{red!26} 6.7 ± 3.3 & \cellcolor{red!1} 0.4 ± 6.0 & \cellcolor{red!14} 3.6 ± 1.8 \\
Knife & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!11} 2.9 ± 2.9 & \cellcolor{red!11} 2.9 ± 2.9 \\
Spoon & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!26} 6.7 ± 3.3 & \cellcolor{red!6} 1.7 ± 1.9 & \cellcolor{red!13} 3.4 ± 0.2 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & R19, Cup & R13, Potat.. & R02, Lettu.. & Avg ± SEM \\
\hline
R19, Cup & \cellcolor{green!0} -- & \cellcolor{red!7} 1.9 ± 3.2 & \cellcolor{green!0} -0.2 ± 0.1 & \cellcolor{red!3} 0.9 ± 1.5 \\
R13, Potat.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!2} 0.5 ± 0.4 & \cellcolor{red!2} 0.5 ± 0.4 \\
R02, Lettu.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!7} 1.9 ± 3.2 & \cellcolor{red!0} 0.2 ± 0.1 & \cellcolor{red!2} 0.7 ± 1.2 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R19, Cup & R13, Potat.. & R02, Lettu.. & Avg ± SEM \\
\hline
R19, Cup & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{green!0} -0.2 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.1 \\
R13, Potat.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -0.1 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.1 \\
R02, Lettu.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.1 & \cellcolor{green!0} -0.1 ± 0.1 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R19, Cup & R13, Potat.. & R02, Lettu.. & Avg ± SEM \\
\hline
R19, Cup & \cellcolor{green!0} -- & \cellcolor{red!5} 1.3 ± 1.3 & \cellcolor{green!5} -1.3 ± 1.2 & \cellcolor{red!0} -0.0 ± 1.0 \\
R13, Potat.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!3} -0.9 ± 4.6 & \cellcolor{green!3} -0.9 ± 4.6 \\
R02, Lettu.. & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
\hline
Avg ± SEM & \cellcolor{green!0} -- & \cellcolor{red!5} 1.3 ± 1.3 & \cellcolor{green!4} -1.1 ± 2.9 & \cellcolor{green!1} -0.3 ± 2.1 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & R402 & R419 & R423 & Avg ± SEM \\
\hline
R402 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
R419 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} 0.0 ± 0.0 \\
R423 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{red!0} -0.1 ± 0.0 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{red!0} -0.0 ± 0.0 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R402 & R419 & R423 & Avg ± SEM \\
\hline
R402 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
R419 & \cellcolor{green!19} 4.8 ± 2.9 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!19} 4.8 ± 2.9 \\
R423 & \cellcolor{green!19} 4.8 ± 2.9 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!9} 2.4 ± 1.4 \\
\hline
Avg ± SEM & \cellcolor{green!19} 4.8 ± 2.9 & \cellcolor{red!0} 0.0 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!12} 3.2 ± 1.9 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R402 & R419 & R423 & Avg ± SEM \\
\hline
R402 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
R419 & \cellcolor{red!0} -0.1 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!0} -0.1 ± 0.1 \\
R423 & \cellcolor{red!8} -2.0 ± 2.0 & \cellcolor{red!5} -1.3 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{red!6} -1.7 ± 1.7 \\
\hline
Avg ± SEM & \cellcolor{red!4} -1.0 ± 1.0 & \cellcolor{red!5} -1.3 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{red!4} -1.1 ± 1.1 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & Hang TP & Counter & Cabinet & Avg ± SEM \\
\hline
Hang TP & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
Counter & \cellcolor{red!26} -6.7 ± 3.3 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!26} -6.7 ± 3.3 \\
Cabinet & \cellcolor{red!25} -6.3 ± 3.2 & \cellcolor{green!4} 1.1 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{red!10} -2.6 ± 2.2 \\
\hline
Avg ± SEM & \cellcolor{red!26} -6.5 ± 3.3 & \cellcolor{green!4} 1.1 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{red!16} -4.0 ± 2.6 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Hang TP & Counter & Cabinet & Avg ± SEM \\
\hline
Hang TP & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
Counter & \cellcolor{green!0} 0.2 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.1 \\
Cabinet & \cellcolor{green!0} 0.2 ± 0.3 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.1 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{green!0} 0.2 ± 0.2 & \cellcolor{green!0} 0.1 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.1 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Hang TP & Counter & Cabinet & Avg ± SEM \\
\hline
Hang TP & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
Counter & \cellcolor{red!30} -7.5 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!30} -7.5 ± 0.1 \\
Cabinet & \cellcolor{red!8} -2.2 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{red!4} -1.1 ± 0.1 \\
\hline
Avg ± SEM & \cellcolor{red!19} -4.8 ± 0.0 & \cellcolor{red!0} -0.0 ± 0.1 & \cellcolor{green!0} -- & \cellcolor{red!12} -3.2 ± 0.0 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & Fork & Knife & Spoon & Avg ± SEM \\
\hline
Fork & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
Knife & \cellcolor{green!25} 6.4 ± 3.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!25} 6.4 ± 3.1 \\
Spoon & \cellcolor{green!27} 6.9 ± 3.2 & \cellcolor{red!21} -5.3 ± 2.7 & \cellcolor{green!0} -- & \cellcolor{green!3} 0.8 ± 2.8 \\
\hline
Avg ± SEM & \cellcolor{green!26} 6.6 ± 3.1 & \cellcolor{red!21} -5.3 ± 2.7 & \cellcolor{green!0} -- & \cellcolor{green!10} 2.6 ± 2.9 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Fork & Knife & Spoon & Avg ± SEM \\
\hline
Fork & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
Knife & \cellcolor{green!37} 9.3 ± 0.7 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!37} 9.3 ± 0.7 \\
Spoon & \cellcolor{green!32} 8.2 ± 1.9 & \cellcolor{red!5} -1.3 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{green!13} 3.4 ± 1.6 \\
\hline
Avg ± SEM & \cellcolor{green!34} 8.7 ± 1.3 & \cellcolor{red!5} -1.3 ± 1.3 & \cellcolor{green!0} -- & \cellcolor{green!21} 5.4 ± 1.3 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & Fork & Knife & Spoon & Avg ± SEM \\
\hline
Fork & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
Knife & \cellcolor{red!37} -9.4 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!37} -9.4 ± 0.0 \\
Spoon & \cellcolor{red!25} -6.4 ± 0.5 & \cellcolor{green!7} 1.8 ± 2.6 & \cellcolor{green!0} -- & \cellcolor{red!9} -2.3 ± 1.2 \\
\hline
Avg ± SEM & \cellcolor{red!31} -7.9 ± 0.2 & \cellcolor{green!7} 1.8 ± 2.6 & \cellcolor{green!0} -- & \cellcolor{red!18} -4.6 ± 0.8 \\
\hline
\end{tabular}
\begin{tabular}{|l|lll|l|}
\hline
 & R19, Cup & R13, Potat.. & R02, Lettu.. & Avg ± SEM \\
\hline
R19, Cup & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
R13, Potat.. & \cellcolor{red!14} -3.5 ± 1.7 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!14} -3.5 ± 1.7 \\
R02, Lettu.. & \cellcolor{red!25} -6.3 ± 2.7 & \cellcolor{red!9} -2.3 ± 2.7 & \cellcolor{green!0} -- & \cellcolor{red!17} -4.3 ± 0.4 \\
\hline
Avg ± SEM & \cellcolor{red!19} -4.9 ± 2.0 & \cellcolor{red!9} -2.3 ± 2.7 & \cellcolor{green!0} -- & \cellcolor{red!16} -4.0 ± 0.5 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[P\&C]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R19, Cup & R13, Potat.. & R02, Lettu.. & Avg ± SEM \\
\hline
R19, Cup & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
R13, Potat.. & \cellcolor{green!3} 0.9 ± 0.0 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!3} 0.9 ± 0.0 \\
R02, Lettu.. & \cellcolor{red!0} 0.0 ± 0.2 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!0} 0.2 ± 0.2 \\
\hline
Avg ± SEM & \cellcolor{green!1} 0.4 ± 0.1 & \cellcolor{green!1} 0.3 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{green!1} 0.4 ± 0.1 \\
\hline
\end{tabular}
}
\hspace{1em}
\subfloat[CLEAR]{ 
 \begin{tabular}{|l|lll|l|}
\hline
 & R19, Cup & R13, Potat.. & R02, Lettu.. & Avg ± SEM \\
\hline
R19, Cup & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{green!0} -- \\
R13, Potat.. & \cellcolor{red!16} -4.1 ± 2.1 & \cellcolor{green!0} -- & \cellcolor{green!0} -- & \cellcolor{red!16} -4.1 ± 2.1 \\
R02, Lettu.. & \cellcolor{red!39} -9.8 ± 0.1 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{red!20} -5.0 ± 0.0 \\
\hline
Avg ± SEM & \cellcolor{red!28} -7.0 ± 1.0 & \cellcolor{red!0} -0.1 ± 0.2 & \cellcolor{green!0} -- & \cellcolor{red!18} -4.7 ± 0.7 \\
\hline
\end{tabular}
